BPS States Meet Generalized Cohomology

In this note we review a construction of a BPS Hilbert space in an effective supersymmetric quiver theory with 4 supercharges. We argue abstractly that this space contains elements of an equivariant generalized cohomology theory $E_G^{*}(-)$ of the quiver representation moduli space giving concretely Dolbeault cohomology, K-theory or elliptic cohomology depending on the spacial slice is compactified to a point, a circle or a torus respectively, and something more amorphous in other cases. Furthermore BPS instantons -- basic contributors to interface defects or a Berry connection -- induce a BPS algebra on the BPS Hilbert spaces representing Fourier-Mukai transforms on the quiver representation moduli spaces descending to an algebra over $E_G^{*}(-)$ as its representation. In the cases when the quiver describes a toric Calabi-Yau three-fold (CY${}_3$) the algebra is a respective generalization of the quiver BPS Yangian algebra discussed in the literature, in more general cases it is given by an abstract generalized cohomological Hall algebra.

==> Misc/graph1.tex <==
\draw[myline1] (-2.22166,-0.115882) to[out=-9.55772,in=170.267] (-2.07137,-0.141381) to[out=-9.73292,in=169.741] (-1.83653,-0.182646) to[out=-10.2592,in=169.64] (-1.47018,-0.250543) to[out=-10.3597,in=170.356] (-1.31989,-0.277186) to[out=-9.64354,in=170.787] (-1.24474,-0.289701) to[out=-9.21306,in=171.486] (-1.09444,-0.313117) to[out=-8.51398,in=171.512] (-0.803247,-0.355922) to[out=-8.48795,in=170.993] (-0.596591,-0.387676) to[out=-9.00703,in=170.697] (-0.446295,-0.411897) to[out=-9.30339,in=170.202] (-0.145704,-0.462366) to[out=-9.79824,in=169.841] (0.00459158,-0.488761) to[out=-10.1593,in=169.563] (0.117313,-0.509227) to[out=-10.4373,in=169.64] (0.408511,-0.563412) to[out=-10.3597,in=170.356] (0.558807,-0.590055) to[out=-9.64354,in=170.787] (0.633955,-0.60257) to[out=-9.21306,in=171.486] (0.78425,-0.625985) to[out=-8.51395,in=171.329] (1.1506,-0.680108) to[out=-8.67116,in=170.808] (1.38543,-0.71706) to[out=-9.19161,in=170.648] (1.53573,-0.74162);
\draw[myline1] (-2.15307,-0.0308466) to[out=-9.88813,in=169.375] (-2.00277,-0.0578575) to[out=-10.6248,in=167.18] (-1.76794,-0.106068) to[out=-12.8202,in=166.764] (-1.40159,-0.196146) to[out=-13.2363,in=169.751] (-1.25129,-0.227989) to[out=-10.2493,in=171.568] (-1.17615,-0.240503) to[out=-8.43164,in=174.546] (-1.02585,-0.25872) to[out=-5.45408,in=174.657] (-0.734653,-0.283201) to[out=-5.34277,in=172.443] (-0.527997,-0.306386) to[out=-7.55698,in=171.186] (-0.377702,-0.328) to[out=-8.81424,in=169.101] (-0.0771105,-0.37979) to[out=-10.8988,in=167.594] (0.0731853,-0.410584) to[out=-12.4057,in=166.443] (0.185907,-0.436507) to[out=-13.5567,in=166.764] (0.477106,-0.509015) to[out=-13.2362,in=169.751] (0.627402,-0.540858) to[out=-10.2493,in=171.568] (0.702549,-0.553372) to[out=-8.43162,in=174.546] (0.852845,-0.571589) to[out=-5.45397,in=173.874] (1.21919,-0.60353) to[out=-6.12575,in=171.659] (1.45403,-0.633536) to[out=-8.34072,in=170.979] (1.60432,-0.656584);
\draw[myline1] (-2.08447,0.0530407) to[out=-10.7788,in=166.989] (-1.93418,0.0219384) to[out=-13.0112,in=160.527] (-1.69934,-0.0450661) to[out=-19.4726,in=159.342] (-1.33299,-0.195168) to[out=-20.6579,in=168.123] (-1.1827,-0.241077) to[out=-11.8767,in=173.698] (-1.10755,-0.253592) to[out=-6.30201,in=182.933] (-0.957254,-0.257742) to[out=2.93323,in=183.276] (-0.666059,-0.232637) to[out=3.27642,in=176.411] (-0.459403,-0.232631) to[out=-3.58921,in=172.516] (-0.309108,-0.247195) to[out=-7.48428,in=166.166] (-0.0085168,-0.302557) to[out=-13.8344,in=161.722] (0.141779,-0.345256) to[out=-18.2784,in=158.439] (0.254502,-0.385942) to[out=-21.561,in=159.342] (0.545702,-0.508037) to[out=-20.6577,in=168.123] (0.695999,-0.553946) to[out=-11.8766,in=173.698] (0.771147,-0.566461) to[out=-6.30197,in=182.934] (0.921441,-0.570611) to[out=2.93356,in=180.856] (1.28778,-0.542528) to[out=0.855944,in=173.979] (1.52262,-0.55374) to[out=-6.02058,in=171.879] (1.67291,-0.572697);
\draw[myline1] (-2.01588,0.135436) to[out=-12.3854,in=162.768] (-1.86559,0.0968916) to[out=-17.2323,in=149.766] (-1.63075,-0.00430053) to[out=-30.2341,in=147.585] (-1.26439,-0.263588) to[out=-32.4153,in=165.214] (-1.1141,-0.335087) to[out=-14.7861,in=177.613] (-1.03895,-0.347602) to[out=-2.38699,in=197.648] (-0.888654,-0.326163) to[out=17.6477,in=198.341] (-0.597463,-0.210858) to[out=18.3407,in=190.497] (-0.484743,-0.180858) to[out=10.4972,in=180.048] (-0.334449,-0.166564) to[out=0.0481079,in=165.809] (-0.033858,-0.20482) to[out=-14.1906,in=157.759] (0.116438,-0.253143) to[out=-22.2406,in=145.969] (0.323098,-0.364164) to[out=-34.0312,in=147.585] (0.614302,-0.576458) to[out=-32.4149,in=165.214] (0.764599,-0.647956) to[out=-14.7861,in=177.613] (0.839747,-0.660471) to[out=-2.3869,in=197.648] (0.990041,-0.639031) to[out=17.6484,in=193.352] (1.35638,-0.501762) to[out=13.352,in=178.246] (1.59121,-0.478787) to[out=-1.75417,in=173.526] (1.74151,-0.490302);
\draw[myline1] (-1.94729,0.217438) to[out=-14.1595,in=158.265] (-1.79699,0.170567) to[out=-21.7351,in=139.995] (-1.56215,0.0311272) to[out=-40.0054,in=137.275] (-1.19579,-0.350315) to[out=-42.7253,in=162.049] (-1.0455,-0.450442) to[out=-17.9507,in=182.018] (-0.970347,-0.462957) to[out=2.01785,in=211.664] (-0.820055,-0.41289) to[out=31.6637,in=212.552] (-0.528867,-0.196672) to[out=32.5519,in=191.686] (-0.322215,-0.107288) to[out=11.686,in=177.705] (-0.171921,-0.0946744) to[out=-2.29463,in=155.616] (0.128671,-0.163807) to[out=-24.3837,in=142.928] (0.278969,-0.252387) to[out=-37.0722,in=135.325] (0.391694,-0.349978) to[out=-44.6753,in=137.275] (0.682901,-0.663185) to[out=-42.7248,in=162.049] (0.8332,-0.763311) to[out=-17.9506,in=182.018] (0.908348,-0.775826) to[out=2.01799,in=211.665] (1.05864,-0.725758) to[out=31.6646,in=205.928] (1.42497,-0.466334) to[out=25.928,in=183.04] (1.65981,-0.405111) to[out=3.03986,in=175.382] (1.8101,-0.408299);
\draw[myline1] (-1.87869,0.30146) to[out=-14.9581,in=156.302] (-1.7284,0.250799) to[out=-23.6983,in=136.289] (-1.49356,0.0939503) to[out=-43.7108,in=133.468] (-1.1272,-0.343091) to[out=-46.5316,in=160.644] (-0.976898,-0.456248) to[out=-19.3556,in=184.018] (-0.901751,-0.468763) to[out=4.01796,in=216.967] (-0.751458,-0.405666) to[out=36.9669,in=217.883] (-0.460272,-0.143517) to[out=37.8831,in=195.196] (-0.253621,-0.0326527) to[out=15.196,in=178.962] (-0.103327,-0.0135074) to[out=-1.03849,in=153.296] (0.197265,-0.08595) to[out=-26.7037,in=139.379] (0.347563,-0.185556) to[out=-40.6206,in=131.473] (0.460288,-0.296823) to[out=-48.5274,in=133.469] (0.751498,-0.655961) to[out=-46.5311,in=160.645] (0.901797,-0.769117) to[out=-19.3555,in=184.018] (0.976944,-0.781631) to[out=4.01813,in=216.968] (1.12724,-0.718533) to[out=36.9678,in=210.94] (1.49357,-0.403511) to[out=30.9399,in=185.212] (1.7284,-0.32488) to[out=5.21186,in=176.229] (1.8787,-0.324278);
\draw[myline1] (-1.8101,0.388855) to[out=-14.1595,in=158.265] (-1.6598,0.341984) to[out=-21.7351,in=139.995] (-1.42496,0.202544) to[out=-40.0054,in=137.275] (-1.05861,-0.178898) to[out=-42.7253,in=162.049] (-0.908308,-0.279025) to[out=-17.9507,in=182.018] (-0.833161,-0.29154) to[out=2.01785,in=211.664] (-0.682868,-0.241473) to[out=31.6637,in=212.552] (-0.39168,-0.0252555) to[out=32.5519,in=191.686] (-0.185028,0.0641287) to[out=11.686,in=177.705] (-0.0347338,0.0767424) to[out=-2.29463,in=155.616] (0.265858,0.00760938) to[out=-24.3837,in=142.928] (0.416156,-0.08097) to[out=-37.0722,in=135.325] (0.528881,-0.178561) to[out=-44.6753,in=137.275] (0.820088,-0.491768) to[out=-42.7248,in=162.049] (0.970387,-0.591894) to[out=-17.9506,in=182.018] (1.04553,-0.604409) to[out=2.01799,in=211.665] (1.19583,-0.554341) to[out=31.6646,in=205.928] (1.56216,-0.294918) to[out=25.928,in=183.04] (1.79699,-0.233695) to[out=3.03986,in=175.382] (1.94729,-0.236883);
\draw[myline1] (-1.74151,0.47827) to[out=-12.3854,in=162.768] (-1.59121,0.439725) to[out=-17.2323,in=149.766] (-1.35637,0.338533) to[out=-30.2341,in=147.585] (-0.99002,0.079245) to[out=-32.4153,in=165.214] (-0.839722,0.00774643) to[out=-14.7861,in=177.613] (-0.764575,-0.00476838) to[out=-2.38699,in=197.648] (-0.614281,0.0166705) to[out=17.6477,in=198.341] (-0.323089,0.131976) to[out=18.3407,in=190.497] (-0.210369,0.161975) to[out=10.4972,in=180.048] (-0.0600751,0.176269) to[out=0.0481079,in=165.809] (0.240516,0.138013) to[out=-14.1906,in=157.759] (0.390812,0.0896905) to[out=-22.2406,in=145.969] (0.597471,-0.0213302) to[out=-34.0312,in=147.585] (0.888675,-0.233625) to[out=-32.4149,in=165.214] (1.03897,-0.305123) to[out=-14.7861,in=177.613] (1.11412,-0.317637) to[out=-2.3869,in=197.648] (1.26441,-0.296198) to[out=17.6484,in=193.352] (1.63075,-0.158929) to[out=13.352,in=178.246] (1.86559,-0.135954) to[out=-1.75417,in=173.526] (2.01588,-0.147468);
\draw[myline1] (-1.67291,0.567291) to[out=-10.7788,in=166.989] (-1.52262,0.536189) to[out=-13.0112,in=160.527] (-1.28778,0.469184) to[out=-19.4726,in=159.342] (-0.921432,0.319082) to[out=-20.6579,in=168.123] (-0.771136,0.273173) to[out=-11.8767,in=173.698] (-0.695988,0.260658) to[out=-6.30201,in=182.933] (-0.545693,0.256508) to[out=2.93323,in=183.276] (-0.254498,0.281614) to[out=3.27642,in=176.411] (-0.0478429,0.281619) to[out=-3.58921,in=172.516] (0.102452,0.267056) to[out=-7.48428,in=166.166] (0.403044,0.211693) to[out=-13.8344,in=161.722] (0.55334,0.168995) to[out=-18.2784,in=158.439] (0.666062,0.128308) to[out=-21.561,in=159.342] (0.957263,0.00621316) to[out=-20.6577,in=168.123] (1.10756,-0.0396959) to[out=-11.8766,in=173.698] (1.18271,-0.0522107) to[out=-6.30197,in=182.934] (1.333,-0.0563603) to[out=2.93356,in=180.856] (1.69934,-0.0282774) to[out=0.855944,in=173.979] (1.93418,-0.0394902) to[out=-6.02058,in=171.879] (2.08448,-0.0584469);
\draw[myline1] (-1.60432,0.65482) to[out=-9.88813,in=169.375] (-1.45403,0.62781) to[out=-10.6248,in=167.18] (-1.21919,0.579599) to[out=-12.8202,in=166.764] (-0.852842,0.489521) to[out=-13.2363,in=169.751] (-0.702546,0.457678) to[out=-10.2493,in=171.568] (-0.627398,0.445164) to[out=-8.43164,in=174.546] (-0.477103,0.426947) to[out=-5.45408,in=174.657] (-0.185906,0.402466) to[out=-5.34277,in=172.443] (0.0207501,0.379281) to[out=-7.55698,in=171.186] (0.171046,0.357667) to[out=-8.81424,in=169.101] (0.471637,0.305878) to[out=-10.8988,in=167.594] (0.621933,0.275083) to[out=-12.4057,in=166.443] (0.734655,0.24916) to[out=-13.5567,in=166.764] (1.02585,0.176652) to[out=-13.2362,in=169.751] (1.17615,0.144809) to[out=-10.2493,in=171.568] (1.2513,0.132295) to[out=-8.43162,in=174.546] (1.40159,0.114078) to[out=-5.45397,in=173.874] (1.76794,0.0821375) to[out=-6.12575,in=171.659] (2.00277,0.0521307) to[out=-8.34072,in=170.979] (2.15307,0.0290826);
\draw[myline1] (-1.53573,0.741202) to[out=-9.55772,in=170.267] (-1.38543,0.715703) to[out=-9.73292,in=169.741] (-1.1506,0.674438) to[out=-10.2592,in=169.64] (-0.78425,0.606541) to[out=-10.3597,in=170.356] (-0.633954,0.579897) to[out=-9.64354,in=170.787] (-0.558806,0.567383) to[out=-9.21306,in=171.486] (-0.408511,0.543967) to[out=-8.51398,in=171.512] (-0.117313,0.501162) to[out=-8.48795,in=170.993] (0.0893433,0.469408) to[out=-9.00703,in=170.697] (0.239639,0.445187) to[out=-9.30339,in=170.202] (0.54023,0.394718) to[out=-9.79824,in=169.841] (0.690526,0.368323) to[out=-10.1593,in=169.563] (0.803247,0.347856) to[out=-10.4373,in=169.64] (1.09445,0.293672) to[out=-10.3597,in=170.356] (1.24474,0.267029) to[out=-9.64354,in=170.787] (1.31989,0.254514) to[out=-9.21306,in=171.486] (1.47018,0.231098) to[out=-8.51395,in=171.329] (1.83653,0.176976) to[out=-8.67116,in=170.808] (2.07137,0.140024) to[out=-9.19161,in=170.648] (2.22166,0.115464);
\draw[myline1] (-2.22166,-0.115882) to[out=51.2161,in=231.022] (-2.16679,-0.0477847) to[out=51.0216,in=230.67] (-2.11191,0.0196658) to[out=50.6705,in=230.426] (-2.08105,0.0571943) to[out=50.426,in=230.219] (-2.05361,0.0902816) to[out=50.2192,in=230.067] (-2.02617,0.12315) to[out=50.0672,in=230.087] (-1.97473,0.184539) to[out=50.087,in=230.31] (-1.94729,0.217438) to[out=50.3102,in=230.671] (-1.91985,0.250673) to[out=50.6707,in=231.121] (-1.89241,0.284391) to[out=51.121,in=231.593] (-1.86498,0.318674) to[out=51.5935,in=232.018] (-1.83754,0.353523) to[out=52.0178,in=232.338] (-1.8101,0.388855) to[out=52.338,in=232.523] (-1.78266,0.424523) to[out=52.5232,in=232.513] (-1.73122,0.491696) to[out=52.5126,in=232.366] (-1.70378,0.527394) to[out=52.3665,in=232.173] (-1.67634,0.562874) to[out=52.173,in=231.945] (-1.64548,0.602483) to[out=51.9451,in=231.617] (-1.5906,0.672166) to[out=51.6167,in=231.442] (-1.53573,0.741202);
\draw[myline1] (-2.03379,-0.147842) to[out=50.8477,in=230.002] (-1.97892,-0.0812566) to[out=50.0019,in=228.416] (-1.92404,-0.0174011) to[out=48.4162,in=227.265] (-1.89318,0.016777) to[out=47.2647,in=226.26] (-1.86574,0.0460122) to[out=46.2603,in=225.504] (-1.8383,0.0743248) to[out=45.5035,in=225.603] (-1.78685,0.126399) to[out=45.6027,in=226.706] (-1.75942,0.154839) to[out=46.706,in=228.417] (-1.73198,0.184698) to[out=48.4171,in=230.437] (-1.70454,0.216593) to[out=50.4373,in=232.424] (-1.6771,0.250877) to[out=52.4239,in=234.099] (-1.64967,0.287548) to[out=54.0992,in=235.299] (-1.62223,0.326256) to[out=55.2992,in=235.969] (-1.59479,0.366382) to[out=55.9689,in=235.931] (-1.54335,0.442871) to[out=55.9312,in=235.403] (-1.51591,0.483125) to[out=55.4031,in=234.687] (-1.48847,0.522457) to[out=54.6875,in=233.819] (-1.45761,0.565416) to[out=53.8193,in=232.518] (-1.40273,0.638694) to[out=52.5183,in=231.801] (-1.34786,0.709242);
\draw[myline1] (-1.84592,-0.18095) to[out=49.8207,in=227.01] (-1.79105,-0.118456) to[out=47.0099,in=221.151] (-1.73617,-0.0643286) to[out=41.1512,in=216.397] (-1.70531,-0.0392164) to[out=36.3975,in=211.91] (-1.67787,-0.0204052) to[out=31.9101,in=208.331] (-1.65043,-0.00442115) to[out=28.3315,in=208.81] (-1.59898,0.0224463) to[out=28.8095,in=213.939] (-1.57154,0.0388227) to[out=33.9394,in=221.155] (-1.54411,0.0595453) to[out=41.1548,in=228.483] (-1.51667,0.0865095) to[out=48.483,in=234.524] (-1.48923,0.120793) to[out=54.5236,in=238.839] (-1.46179,0.162395) to[out=58.8392,in=241.555] (-1.43436,0.210239) to[out=61.5554,in=242.951] (-1.40692,0.26243) to[out=62.9511,in=242.875] (-1.35548,0.364125) to[out=62.8746,in=241.777] (-1.32804,0.416708) to[out=61.7773,in=240.207] (-1.3006,0.466463) to[out=60.2069,in=238.163] (-1.26974,0.518488) to[out=58.1627,in=234.785] (-1.21486,0.601494) to[out=54.7846,in=232.745] (-1.15999,0.676134);
\draw[myline1] (-1.65805,-0.21555) to[out=47.8343,in=220.567] (-1.60318,-0.160498) to[out=40.5668,in=202.472] (-1.5483,-0.124067) to[out=22.4725,in=186.241] (-1.51743,-0.115446) to[out=6.24081,in=171.723] (-1.49,-0.115597) to[out=-8.27661,in=161.666] (-1.46256,-0.122039) to[out=-18.3337,in=162.918] (-1.41111,-0.141024) to[out=-17.0821,in=178.077] (-1.38367,-0.146593) to[out=-1.92284,in=202.485] (-1.35623,-0.14249) to[out=22.4847,in=224.5] (-1.32879,-0.124496) to[out=44.4997,in=237.857] (-1.30136,-0.0902122) to[out=57.8571,in=245.048] (-1.27392,-0.0396397) to[out=65.0476,in=248.792] (-1.24648,0.0248235) to[out=68.7922,in=250.522] (-1.21905,0.0989595) to[out=70.5221,in=250.431] (-1.1676,0.246507) to[out=70.4305,in=249.076] (-1.14017,0.321516) to[out=69.0755,in=246.999] (-1.11273,0.390233) to[out=66.9995,in=244.029] (-1.08187,0.45875) to[out=64.0285,in=238.342] (-1.02699,0.559452) to[out=58.3417,in=234.362] (-0.972119,0.641534);
\draw[myline1] (-1.47018,-0.250543) to[out=45.4163,in=211.539] (-1.41531,-0.203818) to[out=31.5388,in=174.217] (-1.36043,-0.187184) to[out=-5.78304,in=149.331] (-1.32956,-0.197014) to[out=-30.6687,in=134.863] (-1.30212,-0.218378) to[out=-45.1374,in=127.458] (-1.27468,-0.249911) to[out=-52.5423,in=128.298] (-1.22323,-0.320194) to[out=-51.7022,in=140.512] (-1.19579,-0.350315) to[out=-39.4881,in=174.24] (-1.16835,-0.364805) to[out=-5.76017,in=219.294] (-1.14092,-0.356846) to[out=39.2936,in=240.975] (-1.11348,-0.322563) to[out=60.9748,in=249.701] (-1.08604,-0.261955) to[out=69.7007,in=253.588] (-1.05861,-0.178898) to[out=73.588,in=255.255] (-1.03117,-0.0802102) to[out=75.2548,in=255.168] (-0.979732,0.118635) to[out=75.1684,in=253.866] (-0.952297,0.218735) to[out=73.8662,in=251.777] (-0.924861,0.308666) to[out=71.7769,in=248.571] (-0.893996,0.395633) to[out=68.5707,in=241.622] (-0.839123,0.516133) to[out=61.6215,in=236.033] (-0.78425,0.606541);
\draw[myline1] (-1.28231,-0.283517) to[out=44.242,in=206.722] (-1.22744,-0.240581) to[out=26.7216,in=161.446] (-1.17256,-0.232958) to[out=-18.5538,in=137.614] (-1.14169,-0.251186) to[out=-42.3865,in=125.617] (-1.11425,-0.282206) to[out=-54.3832,in=119.767] (-1.08681,-0.325158) to[out=-60.2332,in=120.424] (-1.03536,-0.41879) to[out=-59.5756,in=130.191] (-1.00792,-0.460086) to[out=-49.8093,in=161.471] (-0.980482,-0.483038) to[out=-18.5295,in=216.63] (-0.953043,-0.479647) to[out=36.6303,in=242.217] (-0.925606,-0.445364) to[out=62.2174,in=251.308] (-0.89817,-0.380188) to[out=71.3081,in=255.134] (-0.870734,-0.288669) to[out=75.1345,in=256.736] (-0.8433,-0.178806) to[out=76.7356,in=256.653] (-0.791861,0.0433878) to[out=76.6532,in=255.403] (-0.764426,0.154907) to[out=75.4034,in=253.368] (-0.736991,0.254494) to[out=73.3681,in=250.171] (-0.706126,0.349859) to[out=70.1707,in=242.916] (-0.651254,0.479369) to[out=62.9159,in=236.748] (-0.59638,0.573567);
\draw[myline1] (-1.09444,-0.313117) to[out=45.4162,in=211.539] (-1.03957,-0.266391) to[out=31.5387,in=174.217] (-0.984692,-0.249758) to[out=-5.78325,in=149.331] (-0.953824,-0.259588) to[out=-30.6689,in=134.862] (-0.926384,-0.280952) to[out=-45.1376,in=127.458] (-0.898944,-0.312485) to[out=-52.5425,in=128.298] (-0.847494,-0.382769) to[out=-51.7023,in=140.512] (-0.820055,-0.41289) to[out=-39.4883,in=174.24] (-0.792615,-0.42738) to[out=-5.76038,in=219.294] (-0.765177,-0.419421) to[out=39.2936,in=240.975] (-0.73774,-0.385138) to[out=60.9748,in=249.701] (-0.710303,-0.32453) to[out=69.7007,in=253.588] (-0.682868,-0.241473) to[out=73.588,in=255.255] (-0.655433,-0.142785) to[out=75.2548,in=255.168] (-0.603993,0.0560608) to[out=75.1685,in=253.866] (-0.576558,0.156161) to[out=73.8663,in=251.777] (-0.549122,0.246092) to[out=71.7769,in=248.571] (-0.518257,0.333059) to[out=68.5708,in=241.622] (-0.463384,0.453559) to[out=61.6216,in=236.033] (-0.408511,0.543967);
\draw[myline1] (-0.906575,-0.340698) to[out=47.8341,in=220.566] (-0.8517,-0.285647) to[out=40.5659,in=202.47] (-0.796824,-0.249218) to[out=22.4697,in=186.236] (-0.765956,-0.240599) to[out=6.23644,in=171.718] (-0.738517,-0.240752) to[out=-8.28191,in=161.661] (-0.711078,-0.247197) to[out=-18.3392,in=162.912] (-0.65963,-0.266188) to[out=-17.0876,in=178.072] (-0.632191,-0.27176) to[out=-1.92781,in=202.482] (-0.604753,-0.267658) to[out=22.4819,in=224.499] (-0.577315,-0.249665) to[out=44.4992,in=237.857] (-0.549878,-0.215382) to[out=57.8575,in=245.048] (-0.522441,-0.164808) to[out=65.0483,in=248.793] (-0.495005,-0.100343) to[out=68.7929,in=250.523] (-0.467569,-0.0262043) to[out=70.5228,in=250.431] (-0.416127,0.121349) to[out=70.4312,in=249.076] (-0.388691,0.196361) to[out=69.0762,in=247.] (-0.361255,0.26508) to[out=67.0001,in=244.029] (-0.330389,0.333599) to[out=64.0291,in=238.342] (-0.275515,0.434303) to[out=58.3421,in=234.363] (-0.220641,0.516386);
\draw[myline1] (-0.718706,-0.368676) to[out=49.8181,in=227.002] (-0.663831,-0.306192) to[out=47.002,in=221.131] (-0.608956,-0.252088) to[out=41.1309,in=216.366] (-0.578088,-0.226999) to[out=36.3659,in=211.867] (-0.55065,-0.208213) to[out=31.8671,in=208.279] (-0.523212,-0.19226) to[out=28.279,in=208.758] (-0.471766,-0.165454) to[out=28.7584,in=213.902] (-0.444328,-0.149108) to[out=33.9016,in=221.135] (-0.41689,-0.128408) to[out=41.1345,in=228.478] (-0.389452,-0.101456) to[out=48.478,in=234.529] (-0.362015,-0.0671722) to[out=54.5285,in=238.849] (-0.334578,-0.0255575) to[out=58.8495,in=241.568] (-0.307141,0.0223091) to[out=61.5683,in=242.965] (-0.279704,0.0745292) to[out=62.965,in=242.889] (-0.228261,0.176286) to[out=62.8885,in=241.79] (-0.200824,0.2289) to[out=61.7904,in=240.219] (-0.173387,0.278681) to[out=60.2186,in=238.172] (-0.142521,0.330729) to[out=58.1722,in=234.79] (-0.0876463,0.413759) to[out=54.7899,in=232.747] (-0.0327718,0.488408);
\draw[myline1] (-0.530837,-0.398173) to[out=50.8278,in=229.946] (-0.475962,-0.331668) to[out=49.9462,in=228.29] (-0.421087,-0.268005) to[out=48.2898,in=227.084] (-0.39022,-0.234006) to[out=47.0843,in=226.031] (-0.362782,-0.204976) to[out=46.031,in=225.236] (-0.335344,-0.176907) to[out=45.2364,in=225.341] (-0.283899,-0.125331) to[out=45.3406,in=226.499] (-0.256461,-0.0971284) to[out=46.4986,in=228.291] (-0.229024,-0.06745) to[out=48.2907,in=230.4] (-0.201586,-0.0356521) to[out=50.4002,in=232.467] (-0.174149,-0.00136874) to[out=52.4674,in=234.205] (-0.146712,0.0354001) to[out=54.2049,in=235.446] (-0.119274,0.0742884) to[out=55.446,in=236.137] (-0.0918373,0.114653) to[out=56.1374,in=236.099] (-0.0403928,0.191639) to[out=56.0985,in=235.553] (-0.0129556,0.232136) to[out=55.5533,in=234.814] (0.0144815,0.271674) to[out=54.8136,in=233.915] (0.0453484,0.314812) to[out=53.9149,in=232.565] (0.100223,0.388282) to[out=52.5655,in=231.82] (0.155098,0.458911);
\draw[myline1] (-0.342967,-0.42896) to[out=51.1023,in=230.71] (-0.288092,-0.361332) to[out=50.7097,in=229.993] (-0.233217,-0.294998) to[out=49.9927,in=229.487] (-0.20235,-0.25851) to[out=49.4868,in=229.055] (-0.174913,-0.226618) to[out=49.0549,in=228.735] (-0.147475,-0.195164) to[out=48.7351,in=228.777] (-0.0960302,-0.136667) to[out=48.7767,in=229.245] (-0.0685927,-0.105153) to[out=49.2455,in=229.993] (-0.0411552,-0.072966) to[out=49.9931,in=230.911] (-0.0137178,-0.0398142) to[out=50.9109,in=231.855] (0.0137195,-0.00553087) to[out=51.8546,in=232.686] (0.0411568,0.0298841) to[out=52.6858,in=233.303] (0.0685941,0.0662641) to[out=53.3028,in=233.656] (0.0960314,0.103316) to[out=53.6555,in=233.636] (0.147476,0.173382) to[out=53.6355,in=233.357] (0.174913,0.210494) to[out=53.3571,in=232.986] (0.202351,0.24717) to[out=52.9859,in=232.545] (0.233218,0.287819) to[out=52.5445,in=231.901] (0.288092,0.358618) to[out=51.9006,in=231.554] (0.342967,0.428124);
\draw[myline1] (-0.155098,-0.460747) to[out=50.8278,in=229.946] (-0.100223,-0.394242) to[out=49.9462,in=228.29] (-0.0453478,-0.330579) to[out=48.2898,in=227.084] (-0.0144806,-0.29658) to[out=47.0843,in=226.031] (0.0129569,-0.26755) to[out=46.031,in=225.236] (0.0403945,-0.239481) to[out=45.2364,in=225.341] (0.0918401,-0.187905) to[out=45.3406,in=226.499] (0.119278,-0.159702) to[out=46.4986,in=228.291] (0.146715,-0.130024) to[out=48.2907,in=230.4] (0.174153,-0.0982259) to[out=50.4002,in=232.467] (0.20159,-0.0639425) to[out=52.4674,in=234.205] (0.229027,-0.0271737) to[out=54.2049,in=235.446] (0.256464,0.0117146) to[out=55.446,in=236.137] (0.283902,0.0520787) to[out=56.1374,in=236.099] (0.335346,0.129065) to[out=56.0985,in=235.553] (0.362783,0.169562) to[out=55.5533,in=234.814] (0.390221,0.2091) to[out=54.8136,in=233.915] (0.421087,0.252238) to[out=53.9149,in=232.565] (0.475962,0.325708) to[out=52.5655,in=231.82] (0.530837,0.396337);
\draw[myline1] (0.032772,-0.493823) to[out=49.8181,in=227.002] (0.087647,-0.431339) to[out=47.002,in=221.131] (0.142522,-0.377236) to[out=41.1309,in=216.366] (0.17339,-0.352146) to[out=36.3659,in=211.867] (0.200828,-0.333361) to[out=31.8671,in=208.279] (0.228266,-0.317407) to[out=28.279,in=208.758] (0.279712,-0.290602) to[out=28.7584,in=213.902] (0.30715,-0.274255) to[out=33.9016,in=221.135] (0.334588,-0.253555) to[out=41.1345,in=228.478] (0.362026,-0.226603) to[out=48.478,in=234.529] (0.389463,-0.19232) to[out=54.5285,in=238.849] (0.4169,-0.150705) to[out=58.8495,in=241.568] (0.444337,-0.102838) to[out=61.5683,in=242.965] (0.471774,-0.0506184) to[out=62.965,in=242.889] (0.523217,0.0511389) to[out=62.8885,in=241.79] (0.550654,0.103752) to[out=61.7904,in=240.219] (0.578091,0.153533) to[out=60.2186,in=238.172] (0.608957,0.205581) to[out=58.1722,in=234.79] (0.663832,0.288611) to[out=54.7899,in=232.747] (0.718706,0.363261);
\draw[myline1] (0.220642,-0.528419) to[out=47.8341,in=220.566] (0.275517,-0.473368) to[out=40.5659,in=202.47] (0.330393,-0.436939) to[out=22.4697,in=186.236] (0.361261,-0.42832) to[out=6.23644,in=171.718] (0.3887,-0.428473) to[out=-8.28191,in=161.661] (0.416138,-0.434919) to[out=-18.3392,in=162.912] (0.467587,-0.453909) to[out=-17.0876,in=178.072] (0.495025,-0.459481) to[out=-1.92781,in=202.482] (0.522464,-0.45538) to[out=22.4819,in=224.499] (0.549902,-0.437387) to[out=44.4992,in=237.857] (0.577339,-0.403103) to[out=57.8575,in=245.048] (0.604776,-0.35253) to[out=65.0483,in=248.793] (0.632212,-0.288064) to[out=68.7929,in=250.523] (0.659648,-0.213926) to[out=70.5228,in=250.431] (0.71109,-0.0663727) to[out=70.4312,in=249.076] (0.738526,0.0086394) to[out=69.0762,in=247.] (0.765962,0.077359) to[out=67.0001,in=244.029] (0.796828,0.145878) to[out=64.0291,in=238.342] (0.851702,0.246582) to[out=58.3421,in=234.363] (0.906576,0.328665);
\draw[myline1] (0.408511,-0.563412) to[out=45.4162,in=211.539] (0.463387,-0.516687) to[out=31.5387,in=174.217] (0.518263,-0.500053) to[out=-5.78325,in=149.331] (0.549132,-0.509883) to[out=-30.6689,in=134.862] (0.576572,-0.531247) to[out=-45.1376,in=127.458] (0.604012,-0.56278) to[out=-52.5425,in=128.298] (0.655462,-0.633064) to[out=-51.7023,in=140.512] (0.682901,-0.663185) to[out=-39.4883,in=174.24] (0.710341,-0.677675) to[out=-5.76038,in=219.294] (0.737779,-0.669716) to[out=39.2936,in=240.975] (0.765216,-0.635433) to[out=60.9748,in=249.701] (0.792653,-0.574825) to[out=69.7007,in=253.588] (0.820088,-0.491768) to[out=73.588,in=255.255] (0.847523,-0.39308) to[out=75.2548,in=255.168] (0.898963,-0.194234) to[out=75.1685,in=253.866] (0.926398,-0.0941346) to[out=73.8663,in=251.777] (0.953833,-0.00420341) to[out=71.7769,in=248.571] (0.984699,0.0827639) to[out=68.5708,in=241.622] (1.03957,0.203264) to[out=61.6216,in=236.033] (1.09445,0.293672);
\draw[myline1] (0.596381,-0.596385) to[out=44.242,in=206.722] (0.651256,-0.55345) to[out=26.7216,in=161.446] (0.706133,-0.545827) to[out=-18.5538,in=137.614] (0.737003,-0.564055) to[out=-42.3865,in=125.617] (0.764442,-0.595075) to[out=-54.3832,in=119.767] (0.791883,-0.638027) to[out=-60.2332,in=120.424] (0.843334,-0.731658) to[out=-59.5756,in=130.191] (0.870774,-0.772955) to[out=-49.8093,in=161.471] (0.898213,-0.795907) to[out=-18.5295,in=216.63] (0.925652,-0.792516) to[out=36.6303,in=242.217] (0.953089,-0.758232) to[out=62.2174,in=251.308] (0.980525,-0.693057) to[out=71.3081,in=255.134] (1.00796,-0.601538) to[out=75.1345,in=256.736] (1.0354,-0.491675) to[out=76.7356,in=256.653] (1.08683,-0.269481) to[out=76.6532,in=255.403] (1.11427,-0.157962) to[out=75.4034,in=253.368] (1.1417,-0.0583752) to[out=73.3681,in=250.171] (1.17257,0.0369897) to[out=70.1707,in=242.916] (1.22744,0.1665) to[out=62.9159,in=236.748] (1.28231,0.260698);
\draw[myline1] (0.78425,-0.625985) to[out=45.4163,in=211.539] (0.839126,-0.57926) to[out=31.5388,in=174.217] (0.894002,-0.562627) to[out=-5.78304,in=149.331] (0.924871,-0.572456) to[out=-30.6687,in=134.863] (0.952311,-0.593821) to[out=-45.1374,in=127.458] (0.979751,-0.625353) to[out=-52.5423,in=128.298] (1.0312,-0.695636) to[out=-51.7022,in=140.512] (1.05864,-0.725758) to[out=-39.4881,in=174.24] (1.08608,-0.740247) to[out=-5.76017,in=219.294] (1.11352,-0.732289) to[out=39.2936,in=240.975] (1.14096,-0.698005) to[out=60.9748,in=249.701] (1.16839,-0.637397) to[out=69.7007,in=253.588] (1.19583,-0.554341) to[out=73.588,in=255.255] (1.22326,-0.455653) to[out=75.2548,in=255.168] (1.2747,-0.256807) to[out=75.1684,in=253.866] (1.30214,-0.156708) to[out=73.8662,in=251.777] (1.32957,-0.0667768) to[out=71.7769,in=248.571] (1.36044,0.0201904) to[out=68.5707,in=241.622] (1.41531,0.14069) to[out=61.6215,in=236.033] (1.47018,0.231098);
\draw[myline1] (0.97212,-0.653566) to[out=47.8343,in=220.567] (1.02699,-0.598515) to[out=40.5668,in=202.472] (1.08187,-0.562083) to[out=22.4725,in=186.241] (1.11274,-0.553463) to[out=6.24081,in=171.723] (1.14018,-0.553613) to[out=-8.27661,in=161.666] (1.16762,-0.560056) to[out=-18.3337,in=162.918] (1.21906,-0.57904) to[out=-17.0821,in=178.077] (1.2465,-0.58461) to[out=-1.92284,in=202.485] (1.27394,-0.580506) to[out=22.4847,in=224.5] (1.30138,-0.562512) to[out=44.4997,in=237.857] (1.32882,-0.528229) to[out=57.8571,in=245.048] (1.35625,-0.477656) to[out=65.0476,in=248.792] (1.38369,-0.413193) to[out=68.7922,in=250.522] (1.41113,-0.339057) to[out=70.5221,in=250.431] (1.46257,-0.19151) to[out=70.4305,in=249.076] (1.49,-0.1165) to[out=69.0755,in=246.999] (1.51744,-0.0477831) to[out=66.9995,in=244.029] (1.54831,0.0207338) to[out=64.0285,in=238.342] (1.60318,0.121436) to[out=58.3417,in=234.362] (1.65805,0.203518);
\draw[myline1] (1.15999,-0.68154) to[out=49.8207,in=227.01] (1.21486,-0.619046) to[out=47.0099,in=221.151] (1.26974,-0.564919) to[out=41.1512,in=216.397] (1.30061,-0.539807) to[out=36.3975,in=211.91] (1.32804,-0.520995) to[out=31.9101,in=208.331] (1.35548,-0.505011) to[out=28.3315,in=208.81] (1.40693,-0.478144) to[out=28.8095,in=213.939] (1.43437,-0.461768) to[out=33.9394,in=221.155] (1.46181,-0.441045) to[out=41.1548,in=228.483] (1.48924,-0.414081) to[out=48.483,in=234.524] (1.51668,-0.379797) to[out=54.5236,in=238.839] (1.54412,-0.338195) to[out=58.8392,in=241.555] (1.57155,-0.290351) to[out=61.5554,in=242.951] (1.59899,-0.238161) to[out=62.9511,in=242.875] (1.65043,-0.136465) to[out=62.8746,in=241.777] (1.67787,-0.0838827) to[out=61.7773,in=240.207] (1.70531,-0.0341272) to[out=60.2069,in=238.163] (1.73617,0.0178981) to[out=58.1627,in=234.785] (1.79105,0.100904) to[out=54.7846,in=232.745] (1.84592,0.175544);
\draw[myline1] (1.34786,-0.711006) to[out=50.8477,in=230.002] (1.40273,-0.644421) to[out=50.0019,in=228.416] (1.45761,-0.580565) to[out=48.4162,in=227.265] (1.48848,-0.546387) to[out=47.2647,in=226.26] (1.51591,-0.517152) to[out=46.2603,in=225.504] (1.54335,-0.488839) to[out=45.5035,in=225.603] (1.5948,-0.436765) to[out=45.6027,in=226.706] (1.62223,-0.408325) to[out=46.706,in=228.417] (1.64967,-0.378466) to[out=48.4171,in=230.437] (1.67711,-0.346571) to[out=50.4373,in=232.424] (1.70455,-0.312287) to[out=52.4239,in=234.099] (1.73198,-0.275616) to[out=54.0992,in=235.299] (1.75942,-0.236908) to[out=55.2992,in=235.969] (1.78686,-0.196782) to[out=55.9689,in=235.931] (1.8383,-0.120293) to[out=55.9312,in=235.403] (1.86574,-0.0800392) to[out=55.4031,in=234.687] (1.89318,-0.0407076) to[out=54.6875,in=233.819] (1.92404,0.00225181) to[out=53.8193,in=232.518] (1.97892,0.0755298) to[out=52.5183,in=231.801] (2.03379,0.146078);
\draw[myline1] (1.53573,-0.74162) to[out=51.2161,in=231.022] (1.5906,-0.673523) to[out=51.0216,in=230.67] (1.64548,-0.606072) to[out=50.6705,in=230.426] (1.67634,-0.568544) to[out=50.426,in=230.219] (1.70378,-0.535456) to[out=50.2192,in=230.067] (1.73122,-0.502588) to[out=50.0672,in=230.087] (1.78266,-0.441199) to[out=50.087,in=230.31] (1.8101,-0.408299) to[out=50.3102,in=230.671] (1.83754,-0.375064) to[out=50.6707,in=231.121] (1.86498,-0.341347) to[out=51.121,in=231.593] (1.89241,-0.307064) to[out=51.5935,in=232.018] (1.91985,-0.272214) to[out=52.0178,in=232.338] (1.94729,-0.236883) to[out=52.338,in=232.523] (1.97473,-0.201215) to[out=52.5232,in=232.513] (2.02617,-0.134042) to[out=52.5126,in=232.366] (2.05361,-0.0983435) to[out=52.3665,in=232.173] (2.08105,-0.0628641) to[out=52.173,in=231.945] (2.11191,-0.0232551) to[out=51.9451,in=231.617] (2.16679,0.0464279) to[out=51.6167,in=231.442] (2.22166,0.115464);
\draw[myline2] (-0.939324,-0.466479) to[out=-7.97054,in=217.883] (-0.460272,-0.143517) to[out=37.8831,in=178.962] (-0.103327,-0.0135074) to[out=-1.03849,in=153.296] (0.197265,-0.08595) to[out=-26.7037,in=169.073] (0.939371,-0.779348);


==> Misc/graph2.tex <==
\draw[myline1] (-2.22166,-0.115883) to[out=-9.55825,in=170.264] (-2.07137,-0.141385) to[out=-9.73582,in=169.942] (-1.92107,-0.167548) to[out=-10.0577,in=169.404] (-1.71441,-0.205186) to[out=-10.596,in=169.426] (-1.442,-0.256648) to[out=-10.5738,in=170.181] (-1.24474,-0.292292) to[out=-9.81939,in=170.49] (-1.16959,-0.305112) to[out=-9.51043,in=170.917] (-1.0193,-0.32968) to[out=-9.08273,in=170.931] (-0.746886,-0.372885) to[out=-9.06893,in=170.619] (-0.446295,-0.421724) to[out=-9.3814,in=170.378] (-0.145704,-0.471982) to[out=-9.62169,in=170.15] (0.0609528,-0.507418) to[out=-9.84974,in=170.19] (0.333364,-0.554945) to[out=-9.80956,in=170.637] (0.483659,-0.580437) to[out=-9.36319,in=170.951] (0.558807,-0.592646) to[out=-9.04907,in=171.696] (0.75607,-0.622705) to[out=-8.30446,in=171.673] (1.02848,-0.661974) to[out=-8.32704,in=171.126] (1.23514,-0.693168) to[out=-8.87434,in=170.811] (1.38543,-0.717064) to[out=-9.18898,in=170.648] (1.53573,-0.741621);
\draw[myline1] (-2.15307,-0.0308495) to[out=-9.89037,in=169.363] (-2.00277,-0.0578758) to[out=-10.637,in=168.017] (-1.85248,-0.0876904) to[out=-11.9829,in=165.791] (-1.64582,-0.135703) to[out=-14.2095,in=165.882] (-1.37341,-0.206801) to[out=-14.1182,in=169.013] (-1.17614,-0.25144) to[out=-10.9874,in=170.311] (-1.101,-0.265242) to[out=-9.68885,in=172.121] (-0.950702,-0.288322) to[out=-7.87863,in=172.18] (-0.678291,-0.324568) to[out=-7.82004,in=170.856] (-0.3777,-0.369478) to[out=-9.14415,in=169.843] (-0.077109,-0.420378) to[out=-10.1574,in=168.885] (0.129548,-0.459102) to[out=-11.1145,in=169.054] (0.401959,-0.513587) to[out=-10.9462,in=170.933] (0.552254,-0.540567) to[out=-9.06719,in=172.264] (0.627402,-0.551794) to[out=-7.73566,in=175.443] (0.824665,-0.572858) to[out=-4.55734,in=175.346] (1.09707,-0.592492) to[out=-4.65404,in=173.008] (1.30373,-0.61331) to[out=-6.99226,in=171.67] (1.45403,-0.633555) to[out=-8.32955,in=170.981] (1.60432,-0.656587);
\draw[myline1] (-2.08447,0.0530315) to[out=-10.7857,in=166.952] (-1.93418,0.0218822) to[out=-13.0479,in=162.953] (-1.78388,-0.0178127) to[out=-17.0468,in=156.626] (-1.57723,-0.0939026) to[out=-23.3737,in=156.877] (-1.30481,-0.218132) to[out=-23.1226,in=165.9] (-1.10755,-0.28711) to[out=-14.0998,in=169.829] (-1.0324,-0.303572) to[out=-10.1707,in=175.412] (-0.882104,-0.322625) to[out=-4.58802,in=175.594] (-0.609694,-0.34004) to[out=-4.40614,in=171.499] (-0.309103,-0.374318) to[out=-8.50059,in=168.402] (-0.00851218,-0.426953) to[out=-11.5979,in=165.52] (0.198145,-0.474574) to[out=-14.4795,in=166.024] (0.470557,-0.54789) to[out=-13.9764,in=171.736] (0.620852,-0.578897) to[out=-8.2638,in=175.856] (0.696,-0.587464) to[out=-4.14416,in=185.687] (0.893262,-0.584189) to[out=5.6866,in=185.391] (1.16567,-0.550691) to[out=5.39107,in=178.166] (1.37232,-0.543432) to[out=-1.83426,in=174.014] (1.52262,-0.553797) to[out=-5.98599,in=171.886] (1.67291,-0.572706);
\draw[myline1] (-2.01588,0.135416) to[out=-12.4004,in=162.689] (-1.86559,0.0967666) to[out=-17.3107,in=154.438] (-1.71529,0.0390986) to[out=-25.5622,in=142.847] (-1.50863,-0.0880649) to[out=-37.1535,in=143.269] (-1.23621,-0.308945) to[out=-36.7306,in=160.46] (-1.03895,-0.422197) to[out=-19.5404,in=168.957] (-0.963797,-0.443497) to[out=-11.0434,in=181.461] (-0.813502,-0.455225) to[out=1.46085,in=181.868] (-0.541094,-0.438385) to[out=1.8678,in=175.127] (-0.334438,-0.443413) to[out=-4.87332,in=168.225] (-0.0338475,-0.487739) to[out=-11.7754,in=159.664] (0.266745,-0.572919) to[out=-20.3356,in=160.719] (0.539158,-0.68049) to[out=-19.2809,in=173.206] (0.689454,-0.718822) to[out=-6.79417,in=182.453] (0.764602,-0.722552) to[out=2.45325,in=203.06] (0.961862,-0.675002) to[out=23.0602,in=202.496] (1.23427,-0.544854) to[out=22.4958,in=187.566] (1.44092,-0.486521) to[out=7.56603,in=178.324] (1.59121,-0.478912) to[out=-1.67642,in=173.542] (1.74151,-0.490322);
\draw[myline1] (-1.94729,0.217406) to[out=-14.1834,in=158.145] (-1.79699,0.170365) to[out=-21.8549,in=146.163] (-1.64669,0.0925897) to[out=-33.8371,in=131.71] (-1.44003,-0.0917135) to[out=-48.2902,in=132.188] (-1.16761,-0.420724) to[out=-47.8122,in=154.781] (-0.970343,-0.583509) to[out=-25.2187,in=167.986] (-0.895195,-0.61022) to[out=-12.0136,in=188.184] (-0.7449,-0.613753) to[out=8.18376,in=188.828] (-0.472493,-0.55859) to[out=8.82758,in=177.985] (-0.265838,-0.545514) to[out=-2.01541,in=166.814] (0.0347528,-0.586307) to[out=-13.1862,in=153.603] (0.335346,-0.693124) to[out=-26.3974,in=155.168] (0.607761,-0.839019) to[out=-24.8318,in=174.861] (0.758057,-0.885545) to[out=-5.13937,in=189.75] (0.833204,-0.883863) to[out=9.75037,in=218.33] (1.03046,-0.786781) to[out=38.3299,in=217.664] (1.30286,-0.548502) to[out=37.6636,in=197.602] (1.50951,-0.43303) to[out=17.602,in=183.165] (1.65981,-0.405314) to[out=3.16527,in=175.407] (1.8101,-0.408332);
\draw[myline1] (-1.87869,0.301421) to[out=-14.986,in=156.165] (-1.7284,0.250562) to[out=-23.8349,in=142.845] (-1.5781,0.163634) to[out=-37.1549,in=127.831] (-1.37144,-0.046676) to[out=-52.1692,in=128.308] (-1.09901,-0.424902) to[out=-51.692,in=152.355] (-0.901745,-0.610231) to[out=-27.6449,in=167.547] (-0.826597,-0.639406) to[out=-12.453,in=191.181] (-0.676302,-0.639209) to[out=11.1811,in=191.923] (-0.403896,-0.566604) to[out=11.9225,in=179.29] (-0.197241,-0.545287) to[out=-0.710433,in=166.177] (0.103349,-0.584472) to[out=-13.8231,in=151.032] (0.403943,-0.701137) to[out=-28.9677,in=152.791] (0.676358,-0.864475) to[out=-27.2092,in=175.617] (0.826655,-0.914731) to[out=-4.38316,in=192.983] (0.901802,-0.910586) to[out=12.9827,in=223.732] (1.09906,-0.790959) to[out=43.7317,in=223.067] (1.37146,-0.503465) to[out=43.067,in=201.861] (1.57811,-0.361985) to[out=21.8607,in=185.358] (1.7284,-0.325117) to[out=5.35821,in=176.259] (1.8787,-0.324316);
\draw[myline1] (-1.8101,0.388822) to[out=-14.1834,in=158.145] (-1.6598,0.341782) to[out=-21.8549,in=146.163] (-1.50951,0.264006) to[out=-33.8371,in=131.71] (-1.30285,0.0797033) to[out=-48.2902,in=132.188] (-1.03042,-0.249307) to[out=-47.8122,in=154.781] (-0.833156,-0.412092) to[out=-25.2187,in=167.986] (-0.758008,-0.438804) to[out=-12.0136,in=188.184] (-0.607713,-0.442336) to[out=8.18376,in=188.828] (-0.335306,-0.387174) to[out=8.82758,in=177.985] (-0.128651,-0.374097) to[out=-2.01541,in=166.814] (0.17194,-0.41489) to[out=-13.1862,in=153.603] (0.472533,-0.521707) to[out=-26.3974,in=155.168] (0.744947,-0.667602) to[out=-24.8318,in=174.861] (0.895244,-0.714128) to[out=-5.13937,in=189.75] (0.970391,-0.712446) to[out=9.75037,in=218.33] (1.16765,-0.615364) to[out=38.3299,in=217.664] (1.44005,-0.377085) to[out=37.6636,in=197.602] (1.6467,-0.261613) to[out=17.602,in=183.165] (1.79699,-0.233897) to[out=3.16527,in=175.407] (1.94729,-0.236915);
\draw[myline1] (-1.74151,0.478249) to[out=-12.4004,in=162.689] (-1.59121,0.4396) to[out=-17.3107,in=154.438] (-1.44091,0.381932) to[out=-25.5622,in=142.847] (-1.23426,0.254769) to[out=-37.1535,in=143.269] (-0.961838,0.0338881) to[out=-36.7306,in=160.46] (-0.764572,-0.0793638) to[out=-19.5404,in=168.957] (-0.689424,-0.100663) to[out=-11.0434,in=181.461] (-0.539129,-0.112391) to[out=1.46085,in=181.868] (-0.26672,-0.0955516) to[out=1.8678,in=175.127] (-0.0600648,-0.10058) to[out=-4.87332,in=168.225] (0.240526,-0.144905) to[out=-11.7754,in=159.664] (0.541119,-0.230085) to[out=-20.3356,in=160.719] (0.813532,-0.337657) to[out=-19.2809,in=173.206] (0.963828,-0.375988) to[out=-6.79417,in=182.453] (1.03898,-0.379718) to[out=2.45325,in=203.06] (1.23624,-0.332169) to[out=23.0602,in=202.496] (1.50864,-0.20202) to[out=22.4958,in=187.566] (1.71529,-0.143688) to[out=7.56603,in=178.324] (1.86559,-0.136079) to[out=-1.67642,in=173.542] (2.01588,-0.147488);
\draw[myline1] (-1.67291,0.567282) to[out=-10.7857,in=166.952] (-1.52262,0.536133) to[out=-13.0479,in=162.953] (-1.37232,0.496438) to[out=-17.0468,in=156.626] (-1.16566,0.420348) to[out=-23.3737,in=156.877] (-0.893251,0.296118) to[out=-23.1226,in=165.9] (-0.695987,0.22714) to[out=-14.0998,in=169.829] (-0.620839,0.210678) to[out=-10.1707,in=175.412] (-0.470543,0.191626) to[out=-4.58802,in=175.594] (-0.198134,0.17421) to[out=-4.40614,in=171.499] (0.102457,0.139932) to[out=-8.50059,in=168.402] (0.403048,0.0872969) to[out=-11.5979,in=165.52] (0.609705,0.0396768) to[out=-14.4795,in=166.024] (0.882117,-0.0336399) to[out=-13.9764,in=171.736] (1.03241,-0.0646464) to[out=-8.2638,in=175.856] (1.10756,-0.0732138) to[out=-4.14416,in=185.687] (1.30482,-0.0699387) to[out=5.6866,in=185.391] (1.57723,-0.036441) to[out=5.39107,in=178.166] (1.78388,-0.0291822) to[out=-1.83426,in=174.014] (1.93418,-0.0395463) to[out=-5.98599,in=171.886] (2.08448,-0.058456);
\draw[myline1] (-1.60432,0.654818) to[out=-9.89037,in=169.363] (-1.45403,0.627791) to[out=-10.637,in=168.017] (-1.30373,0.597977) to[out=-11.9829,in=165.791] (-1.09707,0.549964) to[out=-14.2095,in=165.882] (-0.824661,0.478866) to[out=-14.1182,in=169.013] (-0.627398,0.434227) to[out=-10.9874,in=170.311] (-0.55225,0.420425) to[out=-9.68885,in=172.121] (-0.401954,0.397345) to[out=-7.87863,in=172.18] (-0.129544,0.361099) to[out=-7.82004,in=170.856] (0.171047,0.316189) to[out=-9.14415,in=169.843] (0.471638,0.265289) to[out=-10.1574,in=168.885] (0.678295,0.226566) to[out=-11.1145,in=169.054] (0.950706,0.17208) to[out=-10.9462,in=170.933] (1.101,0.1451) to[out=-9.06719,in=172.264] (1.17615,0.133873) to[out=-7.73566,in=175.443] (1.37341,0.112809) to[out=-4.55734,in=175.346] (1.64582,0.093175) to[out=-4.65404,in=173.008] (1.85248,0.0723569) to[out=-6.99226,in=171.67] (2.00277,0.0521124) to[out=-8.32955,in=170.981] (2.15307,0.0290796);
\draw[myline1] (-1.53573,0.741201) to[out=-9.55825,in=170.264] (-1.38543,0.715699) to[out=-9.73582,in=169.942] (-1.23514,0.689535) to[out=-10.0577,in=169.404] (-1.02848,0.651898) to[out=-10.596,in=169.426] (-0.756069,0.600436) to[out=-10.5738,in=170.181] (-0.558806,0.564792) to[out=-9.81939,in=170.49] (-0.483658,0.551972) to[out=-9.51043,in=170.917] (-0.333363,0.527404) to[out=-9.08273,in=170.931] (-0.0609519,0.484199) to[out=-9.06893,in=170.619] (0.239639,0.43536) to[out=-9.3814,in=170.378] (0.54023,0.385102) to[out=-9.62169,in=170.15] (0.746887,0.349665) to[out=-9.84974,in=170.19] (1.0193,0.302139) to[out=-9.80956,in=170.637] (1.16959,0.276647) to[out=-9.36319,in=170.951] (1.24474,0.264437) to[out=-9.04907,in=171.696] (1.442,0.234379) to[out=-8.30446,in=171.673] (1.71441,0.19511) to[out=-8.32704,in=171.126] (1.92107,0.163916) to[out=-8.87434,in=170.811] (2.07137,0.14002) to[out=-9.18898,in=170.648] (2.22166,0.115463);
\draw[myline1] (-2.22166,-0.115883) to[out=51.2157,in=231.021] (-2.16679,-0.047787) to[out=51.0205,in=230.668] (-2.11191,0.0196597) to[out=50.6682,in=230.423] (-2.08105,0.0571847) to[out=50.4229,in=230.215] (-2.05361,0.090268) to[out=50.2154,in=230.063] (-2.02617,0.123132) to[out=50.0629,in=230.083] (-1.97473,0.184511) to[out=50.0827,in=230.307] (-1.94729,0.217406) to[out=50.3067,in=230.668] (-1.91985,0.250637) to[out=50.6684,in=231.12] (-1.89241,0.284353) to[out=51.1203,in=231.594] (-1.86498,0.318636) to[out=51.5944,in=232.02] (-1.83754,0.353487) to[out=52.0201,in=232.341] (-1.8101,0.388822) to[out=52.3414,in=232.527] (-1.78266,0.424495) to[out=52.5271,in=232.517] (-1.73122,0.491678) to[out=52.5165,in=232.37] (-1.70378,0.527381) to[out=52.3699,in=232.176] (-1.67634,0.562864) to[out=52.1758,in=231.947] (-1.64548,0.602477) to[out=51.9472,in=231.618] (-1.5906,0.672163) to[out=51.6177,in=231.442] (-1.53573,0.741201);
\draw[myline1] (-2.03379,-0.147848) to[out=50.844,in=229.992] (-1.97892,-0.0812781) to[out=49.9917,in=228.393] (-1.92404,-0.017458) to[out=48.3929,in=227.232] (-1.89318,0.0166872) to[out=47.2316,in=226.218] (-1.86574,0.0458843) to[out=46.2182,in=225.454] (-1.8383,0.0741521) to[out=45.4545,in=225.555] (-1.78685,0.126134) to[out=45.5546,in=226.668] (-1.75942,0.154531) to[out=46.6679,in=228.394] (-1.73198,0.184357) to[out=48.3938,in=230.43] (-1.70454,0.216234) to[out=50.4304,in=232.432] (-1.6771,0.250517) to[out=52.4319,in=234.119] (-1.64967,0.287207) to[out=54.1187,in=235.326] (-1.62223,0.325948) to[out=55.3264,in=236.] (-1.59479,0.366118) to[out=56.0001,in=235.962] (-1.54335,0.442698) to[out=55.9622,in=235.431] (-1.51591,0.482997) to[out=55.4309,in=234.711] (-1.48847,0.522367) to[out=54.7108,in=233.837] (-1.45761,0.565359) to[out=53.8369,in=232.527] (-1.40273,0.638672) to[out=52.527,in=231.805] (-1.34786,0.709235);
\draw[myline1] (-1.84592,-0.180995) to[out=49.7946,in=226.931] (-1.79105,-0.118603) to[out=46.9308,in=220.946] (-1.73617,-0.0647177) to[out=40.946,in=216.077] (-1.70531,-0.0398311) to[out=36.0774,in=211.474] (-1.67787,-0.0212792) to[out=31.4743,in=207.8] (-1.65043,-0.00560192) to[out=27.8003,in=208.291] (-1.59898,0.0206384) to[out=28.2912,in=213.557] (-1.57154,0.0367146) to[out=33.5566,in=220.95] (-1.54411,0.05721) to[out=40.9497,in=228.432] (-1.51667,0.0840514) to[out=48.4324,in=234.573] (-1.48923,0.118335) to[out=54.5733,in=238.943] (-1.46179,0.16006) to[out=58.9428,in=241.685] (-1.43436,0.208131) to[out=61.6849,in=243.091] (-1.40692,0.260622) to[out=63.0912,in=243.014] (-1.35548,0.362944) to[out=63.0142,in=241.909] (-1.32804,0.415834) to[out=61.9086,in=240.324] (-1.3006,0.465848) to[out=60.3243,in=238.259] (-1.26974,0.518099) to[out=58.2589,in=234.838] (-1.21486,0.601347) to[out=54.8379,in=232.768] (-1.15999,0.676089);
\draw[myline1] (-1.65805,-0.215775) to[out=47.6932,in=220.075] (-1.60318,-0.161231) to[out=40.0753,in=200.922] (-1.5483,-0.126005) to[out=20.9218,in=183.81] (-1.51743,-0.118507) to[out=3.80967,in=168.812] (-1.49,-0.11995) to[out=-11.1882,in=158.661] (-1.46256,-0.12792) to[out=-21.339,in=159.913] (-1.41111,-0.150028) to[out=-20.087,in=175.329] (-1.38367,-0.157092) to[out=-4.67066,in=200.935] (-1.35623,-0.154121) to[out=20.9347,in=224.206] (-1.32879,-0.136738) to[out=44.2065,in=238.064] (-1.30136,-0.102454) to[out=58.0639,in=245.387] (-1.27392,-0.0512707) to[out=65.3874,in=249.159] (-1.24648,0.0143246) to[out=69.1595,in=250.892] (-1.21905,0.0899554) to[out=70.8923,in=250.801] (-1.1676,0.240626) to[out=70.8007,in=249.444] (-1.14017,0.317163) to[out=69.4437,in=247.357] (-1.11273,0.387172) to[out=67.3572,in=244.356] (-1.08187,0.456812) to[out=64.3558,in=238.561] (-1.02699,0.55872) to[out=58.5607,in=234.468] (-0.972119,0.641309);
\draw[myline1] (-1.47018,-0.251364) to[out=44.8503,in=209.249] (-1.41531,-0.206485) to[out=29.2491,in=167.843] (-1.36043,-0.19424) to[out=-12.1568,in=143.178] (-1.32956,-0.208159) to[out=-36.8225,in=129.916] (-1.30212,-0.234226) to[out=-50.0835,in=123.322] (-1.27468,-0.271321) to[out=-56.6781,in=124.066] (-1.22323,-0.352975) to[out=-55.9342,in=135.023] (-1.19579,-0.388539) to[out=-44.9769,in=167.867] (-1.16835,-0.40715) to[out=-12.1328,in=218.021] (-1.14091,-0.401415) to[out=38.0206,in=241.592] (-1.11348,-0.367132) to[out=61.5924,in=250.515] (-1.08604,-0.3043) to[out=70.5154,in=254.378] (-1.05861,-0.217122) to[out=74.3785,in=256.014] (-1.03117,-0.112991) to[out=76.0144,in=255.93] (-0.979731,0.0972255) to[out=75.9299,in=254.652] (-0.952296,0.202887) to[out=74.6524,in=252.587] (-0.924861,0.29752) to[out=72.5871,in=249.38] (-0.893996,0.388577) to[out=69.3797,in=242.266] (-0.839123,0.513466) to[out=62.2658,in=236.385] (-0.784249,0.60572);
\draw[myline1] (-1.28231,-0.28572) to[out=42.634,in=199.764] (-1.22744,-0.247736) to[out=19.7638,in=147.307] (-1.17256,-0.251885) to[out=-32.6926,in=126.933] (-1.14169,-0.281083) to[out=-53.0675,in=117.674] (-1.11425,-0.324717) to[out=-62.3263,in=113.251] (-1.08681,-0.382588) to[out=-66.749,in=113.747] (-1.03536,-0.506722) to[out=-66.2529,in=121.162] (-1.00792,-0.562617) to[out=-58.8382,in=147.33] (-0.980477,-0.596625) to[out=-32.6697,in=212.852] (-0.953039,-0.599201) to[out=32.8521,in=243.7] (-0.925601,-0.564917) to[out=63.7,in=253.071] (-0.898165,-0.493775) to[out=73.0707,in=256.771] (-0.87073,-0.3912) to[out=76.7709,in=258.28] (-0.843296,-0.266738) to[out=78.2796,in=258.203] (-0.791858,-0.0140422) to[out=78.2025,in=257.026] (-0.764424,0.112396) to[out=77.0259,in=255.08] (-0.73699,0.224596) to[out=75.0797,in=251.944] (-0.706125,0.330932) to[out=71.944,in=244.45] (-0.651253,0.472215) to[out=64.4505,in=237.643] (-0.59638,0.571364);
\draw[myline1] (-1.09444,-0.317544) to[out=42.2292,in=197.963] (-1.03957,-0.280766) to[out=17.9628,in=144.382] (-0.984691,-0.287783) to[out=-35.6175,in=124.927] (-0.953821,-0.319653) to[out=-55.0732,in=116.211] (-0.926381,-0.36636) to[out=-63.7894,in=112.053] (-0.89894,-0.427866) to[out=-67.947,in=112.519] (-0.847488,-0.559431) to[out=-67.4805,in=119.491] (-0.820047,-0.618882) to[out=-60.5094,in=144.405] (-0.792607,-0.655584) to[out=-35.5953,in=211.879] (-0.765168,-0.659613) to[out=31.8788,in=244.039] (-0.737731,-0.62533) to[out=64.0392,in=253.452] (-0.710295,-0.552733) to[out=73.4523,in=257.117] (-0.68286,-0.447466) to[out=77.1173,in=258.604] (-0.655426,-0.319447) to[out=78.6035,in=258.528] (-0.603988,-0.05932) to[out=78.5277,in=257.369] (-0.576555,0.0707526) to[out=77.3688,in=255.446] (-0.54912,0.186026) to[out=75.4458,in=252.331] (-0.518256,0.295034) to[out=72.3305,in=244.8] (-0.463384,0.439185) to[out=64.8,in=237.855] (-0.40851,0.53954);
\draw[myline1] (-0.906575,-0.347575) to[out=43.1681,in=202.113] (-0.851699,-0.307975) to[out=22.1132,in=151.546] (-0.796822,-0.308284) to[out=-28.4541,in=129.946] (-0.765953,-0.333903) to[out=-50.0545,in=119.884] (-0.738512,-0.373421) to[out=-60.1157,in=115.061] (-0.711072,-0.426425) to[out=-64.9389,in=115.602] (-0.65962,-0.540607) to[out=-64.3979,in=123.684] (-0.63218,-0.59174) to[out=-56.3163,in=151.57] (-0.60474,-0.62214) to[out=-28.4304,in=214.123] (-0.577301,-0.62277) to[out=34.1229,in=243.233] (-0.549864,-0.588486) to[out=63.2327,in=252.532] (-0.522428,-0.51929) to[out=72.5321,in=256.277] (-0.494993,-0.420323) to[out=76.2773,in=257.816] (-0.467559,-0.300624) to[out=77.8163,in=257.738] (-0.41612,-0.0578792) to[out=77.7375,in=256.537] (-0.388686,0.0636917) to[out=76.5369,in=254.56] (-0.361251,0.171777) to[out=74.5604,in=251.4] (-0.330387,0.274533) to[out=71.4001,in=243.968] (-0.275515,0.411975) to[out=63.9679,in=237.356] (-0.220641,0.509509);
\draw[myline1] (-0.718706,-0.377388) to[out=44.2343,in=206.689] (-0.66383,-0.334477) to[out=26.6894,in=161.369] (-0.608953,-0.326912) to[out=-18.6309,in=137.55] (-0.578084,-0.345193) to[out=-42.4502,in=125.568] (-0.550644,-0.376274) to[out=-54.4316,in=119.727] (-0.523204,-0.4193) to[out=-60.2731,in=120.384] (-0.471753,-0.51308) to[out=-59.6165,in=130.136] (-0.444313,-0.554448) to[out=-49.8641,in=161.394] (-0.416873,-0.577454) to[out=-18.6065,in=216.613] (-0.389435,-0.574092) to[out=36.6126,in=242.225] (-0.361997,-0.539809) to[out=62.2251,in=251.318] (-0.334561,-0.474604) to[out=71.3176,in=255.143] (-0.307126,-0.383031) to[out=75.1435,in=256.744] (-0.279691,-0.273097) to[out=76.7441,in=256.662] (-0.228252,-0.0507536) to[out=76.6617,in=255.412] (-0.200818,0.0608387) to[out=75.4123,in=253.377] (-0.173383,0.160487) to[out=73.3774,in=250.18] (-0.142518,0.255905) to[out=70.1802,in=242.924] (-0.0876453,0.385474) to[out=62.9239,in=236.753] (-0.0327715,0.479696);
\draw[myline1] (-0.530836,-0.407817) to[out=44.8373,in=209.196] (-0.475961,-0.36298) to[out=29.1957,in=167.701] (-0.421084,-0.350835) to[out=-12.2992,in=143.047] (-0.390215,-0.364848) to[out=-36.9526,in=129.814] (-0.362775,-0.391022) to[out=-50.1858,in=123.237] (-0.335335,-0.428243) to[out=-56.763,in=123.979] (-0.283885,-0.510157) to[out=-56.0211,in=134.909] (-0.256445,-0.545845) to[out=-45.0912,in=167.725] (-0.229005,-0.56455) to[out=-12.2752,in=217.991] (-0.201567,-0.558866) to[out=37.9911,in=241.606] (-0.174129,-0.524583) to[out=61.6062,in=250.533] (-0.146693,-0.4617) to[out=70.5332,in=254.396] (-0.119258,-0.374428) to[out=74.3956,in=256.031] (-0.091823,-0.270173) to[out=76.0308,in=255.946] (-0.0403834,-0.0596971) to[out=75.9464,in=254.669] (-0.0129487,0.0460909) to[out=74.6695,in=252.605] (0.0144864,0.140832) to[out=72.6047,in=249.397] (0.0453515,0.231982) to[out=69.3974,in=242.28] (0.100224,0.35697) to[out=62.2802,in=236.393] (0.155098,0.449266);
\draw[myline1] (-0.342967,-0.438862) to[out=45.0058,in=209.884] (-0.288091,-0.393479) to[out=29.8843,in=169.559] (-0.233214,-0.380036) to[out=-10.4415,in=144.769] (-0.202345,-0.39284) to[out=-35.2313,in=131.174] (-0.174906,-0.417624) to[out=-48.8258,in=124.368] (-0.147466,-0.453202) to[out=-55.6318,in=125.137] (-0.0960155,-0.531754) to[out=-54.8631,in=136.427] (-0.0685756,-0.565833) to[out=-43.5734,in=169.582] (-0.0411363,-0.58332) to[out=-10.4178,in=218.372] (-0.0136979,-0.576979) to[out=38.3724,in=241.426] (0.0137395,-0.542696) to[out=61.4263,in=250.299] (0.0411758,-0.48047) to[out=70.2995,in=254.17] (0.0686113,-0.394417) to[out=74.1703,in=255.815] (0.0960461,-0.291771) to[out=75.8149,in=255.73] (0.147486,-0.0846558) to[out=75.7299,in=254.445] (0.174921,0.0194884) to[out=74.4455,in=252.373] (0.202356,0.112839) to[out=72.3731,in=249.165] (0.233221,0.202781) to[out=69.1648,in=242.093] (0.288094,0.326472) to[out=62.0928,in=236.289] (0.342967,0.418222);
\draw[myline1] (-0.155097,-0.470391) to[out=44.8373,in=209.196] (-0.100222,-0.425554) to[out=29.1957,in=167.701] (-0.0453447,-0.413409) to[out=-12.2992,in=143.047] (-0.0144757,-0.427422) to[out=-36.9526,in=129.814] (0.0129639,-0.453596) to[out=-50.1858,in=123.237] (0.0404039,-0.490817) to[out=-56.763,in=123.979] (0.0918544,-0.57273) to[out=-56.0211,in=134.909] (0.119294,-0.608418) to[out=-45.0912,in=167.725] (0.146734,-0.627123) to[out=-12.2752,in=217.991] (0.174172,-0.62144) to[out=37.9911,in=241.606] (0.201609,-0.587156) to[out=61.6062,in=250.533] (0.229046,-0.524273) to[out=70.5332,in=254.396] (0.256481,-0.437002) to[out=74.3956,in=256.031] (0.283916,-0.332747) to[out=76.0308,in=255.946] (0.335356,-0.122271) to[out=75.9464,in=254.669] (0.36279,-0.0164829) to[out=74.6695,in=252.605] (0.390225,0.0782578) to[out=72.6047,in=249.397] (0.42109,0.169408) to[out=69.3974,in=242.28] (0.475963,0.294397) to[out=62.2802,in=236.393] (0.530837,0.386693);
\draw[myline1] (0.0327723,-0.502536) to[out=44.2343,in=206.689] (0.087648,-0.459624) to[out=26.6894,in=161.369] (0.142525,-0.452059) to[out=-18.6309,in=137.55] (0.173394,-0.47034) to[out=-42.4502,in=125.568] (0.200834,-0.501422) to[out=-54.4316,in=119.727] (0.228274,-0.544447) to[out=-60.2731,in=120.384] (0.279725,-0.638228) to[out=-59.6165,in=130.136] (0.307165,-0.679595) to[out=-49.8641,in=161.394] (0.334605,-0.702602) to[out=-18.6065,in=216.613] (0.362043,-0.69924) to[out=36.6126,in=242.225] (0.389481,-0.664956) to[out=62.2251,in=251.318] (0.416917,-0.599752) to[out=71.3176,in=255.143] (0.444352,-0.508179) to[out=75.1435,in=256.744] (0.471787,-0.398244) to[out=76.7441,in=256.662] (0.523226,-0.175901) to[out=76.6617,in=255.412] (0.55066,-0.0643089) to[out=75.4123,in=253.377] (0.578095,0.0353393) to[out=73.3774,in=250.18] (0.60896,0.130758) to[out=70.1802,in=242.924] (0.663833,0.260326) to[out=62.9239,in=236.753] (0.718706,0.354548);
\draw[myline1] (0.220642,-0.535296) to[out=43.1681,in=202.113] (0.275518,-0.495697) to[out=22.1132,in=151.546] (0.330395,-0.496005) to[out=-28.4541,in=129.946] (0.361264,-0.521624) to[out=-50.0545,in=119.884] (0.388705,-0.561142) to[out=-60.1157,in=115.061] (0.416145,-0.614147) to[out=-64.9389,in=115.602] (0.467597,-0.728329) to[out=-64.3979,in=123.684] (0.495037,-0.779461) to[out=-56.3163,in=151.57] (0.522477,-0.809862) to[out=-28.4304,in=214.123] (0.549916,-0.810491) to[out=34.1229,in=243.233] (0.577353,-0.776208) to[out=63.2327,in=252.532] (0.604789,-0.707012) to[out=72.5321,in=256.277] (0.632224,-0.608044) to[out=76.2773,in=257.816] (0.659658,-0.488345) to[out=77.8163,in=257.738] (0.711097,-0.245601) to[out=77.7375,in=256.537] (0.738531,-0.12403) to[out=76.5369,in=254.56] (0.765966,-0.0159446) to[out=74.5604,in=251.4] (0.79683,0.0868118) to[out=71.4001,in=243.968] (0.851702,0.224254) to[out=63.9679,in=237.356] (0.906576,0.321787);
\draw[myline1] (0.408511,-0.567839) to[out=42.2292,in=197.963] (0.463387,-0.531061) to[out=17.9628,in=144.382] (0.518265,-0.538078) to[out=-35.6175,in=124.927] (0.549135,-0.569949) to[out=-55.0732,in=116.211] (0.576575,-0.616655) to[out=-63.7894,in=112.053] (0.604016,-0.678161) to[out=-67.947,in=112.519] (0.655468,-0.809726) to[out=-67.4805,in=119.491] (0.682909,-0.869177) to[out=-60.5094,in=144.405] (0.710349,-0.905879) to[out=-35.5953,in=211.879] (0.737788,-0.909908) to[out=31.8788,in=244.039] (0.765225,-0.875625) to[out=64.0392,in=253.452] (0.792661,-0.803029) to[out=73.4523,in=257.117] (0.820096,-0.697761) to[out=77.1173,in=258.604] (0.84753,-0.569742) to[out=78.6035,in=258.528] (0.898967,-0.309615) to[out=78.5277,in=257.369] (0.926401,-0.179543) to[out=77.3688,in=255.446] (0.953836,-0.0642691) to[out=75.4458,in=252.331] (0.9847,0.0447392) to[out=72.3305,in=244.8] (1.03957,0.18889) to[out=64.8,in=237.855] (1.09445,0.289245);
\draw[myline1] (0.596381,-0.598589) to[out=42.634,in=199.764] (0.651257,-0.560605) to[out=19.7638,in=147.307] (0.706134,-0.564754) to[out=-32.6926,in=126.933] (0.737004,-0.593952) to[out=-53.0675,in=117.674] (0.764444,-0.637586) to[out=-62.3263,in=113.251] (0.791885,-0.695457) to[out=-66.749,in=113.747] (0.843337,-0.819591) to[out=-66.2529,in=121.162] (0.870778,-0.875486) to[out=-58.8382,in=147.33] (0.898217,-0.909494) to[out=-32.6697,in=212.852] (0.925656,-0.91207) to[out=32.8521,in=243.7] (0.953094,-0.877786) to[out=63.7,in=253.071] (0.98053,-0.806644) to[out=73.0707,in=256.771] (1.00796,-0.704069) to[out=76.7709,in=258.28] (1.0354,-0.579607) to[out=78.2796,in=258.203] (1.08684,-0.326911) to[out=78.2025,in=257.026] (1.11427,-0.200473) to[out=77.0259,in=255.08] (1.1417,-0.0882725) to[out=75.0797,in=251.944] (1.17257,0.0180631) to[out=71.944,in=244.45] (1.22744,0.159346) to[out=64.4505,in=237.643] (1.28231,0.258495);
\draw[myline1] (0.78425,-0.626807) to[out=44.8503,in=209.249] (0.839126,-0.581928) to[out=29.2491,in=167.843] (0.894003,-0.569682) to[out=-12.1568,in=143.178] (0.924872,-0.583602) to[out=-36.8225,in=129.916] (0.952311,-0.609669) to[out=-50.0835,in=123.322] (0.979751,-0.646763) to[out=-56.6781,in=124.066] (1.0312,-0.728417) to[out=-55.9342,in=135.023] (1.05864,-0.763981) to[out=-44.9769,in=167.867] (1.08608,-0.782592) to[out=-12.1328,in=218.021] (1.11352,-0.776858) to[out=38.0206,in=241.592] (1.14096,-0.742575) to[out=61.5924,in=250.515] (1.16839,-0.679742) to[out=70.5154,in=254.378] (1.19583,-0.592565) to[out=74.3785,in=256.014] (1.22326,-0.488434) to[out=76.0144,in=255.93] (1.2747,-0.278217) to[out=75.9299,in=254.652] (1.30214,-0.172556) to[out=74.6524,in=252.587] (1.32957,-0.0779225) to[out=72.5871,in=249.38] (1.36044,0.0131346) to[out=69.3797,in=242.266] (1.41531,0.138023) to[out=62.2658,in=236.385] (1.47018,0.230277);
\draw[myline1] (0.97212,-0.653792) to[out=47.6932,in=220.075] (1.02699,-0.599247) to[out=40.0753,in=200.922] (1.08187,-0.564021) to[out=20.9218,in=183.81] (1.11274,-0.556524) to[out=3.80967,in=168.812] (1.14018,-0.557966) to[out=-11.1882,in=158.661] (1.16762,-0.565936) to[out=-21.339,in=159.913] (1.21906,-0.588045) to[out=-20.087,in=175.329] (1.2465,-0.595109) to[out=-4.67066,in=200.935] (1.27394,-0.592137) to[out=20.9347,in=224.206] (1.30138,-0.574754) to[out=44.2065,in=238.064] (1.32882,-0.540471) to[out=58.0639,in=245.387] (1.35625,-0.489287) to[out=65.3874,in=249.159] (1.38369,-0.423692) to[out=69.1595,in=250.892] (1.41113,-0.348061) to[out=70.8923,in=250.801] (1.46257,-0.19739) to[out=70.8007,in=249.444] (1.49,-0.120853) to[out=69.4437,in=247.357] (1.51744,-0.0508445) to[out=67.3572,in=244.356] (1.54831,0.0187958) to[out=64.3558,in=238.561] (1.60318,0.120703) to[out=58.5607,in=234.468] (1.65805,0.203292);
\draw[myline1] (1.15999,-0.681585) to[out=49.7946,in=226.931] (1.21486,-0.619193) to[out=46.9308,in=220.946] (1.26974,-0.565308) to[out=40.946,in=216.077] (1.30061,-0.540421) to[out=36.0774,in=211.474] (1.32804,-0.521869) to[out=31.4743,in=207.8] (1.35548,-0.506192) to[out=27.8003,in=208.291] (1.40693,-0.479952) to[out=28.2912,in=213.557] (1.43437,-0.463876) to[out=33.5566,in=220.95] (1.46181,-0.44338) to[out=40.9497,in=228.432] (1.48924,-0.416539) to[out=48.4324,in=234.573] (1.51668,-0.382255) to[out=54.5733,in=238.943] (1.54412,-0.34053) to[out=58.9428,in=241.685] (1.57155,-0.292459) to[out=61.6849,in=243.091] (1.59899,-0.239968) to[out=63.0912,in=243.014] (1.65043,-0.137646) to[out=63.0142,in=241.909] (1.67787,-0.0847567) to[out=61.9086,in=240.324] (1.70531,-0.0347419) to[out=60.3243,in=238.259] (1.73617,0.017509) to[out=58.2589,in=234.838] (1.79105,0.100757) to[out=54.8379,in=232.768] (1.84592,0.175498);
\draw[myline1] (1.34786,-0.711013) to[out=50.844,in=229.992] (1.40273,-0.644442) to[out=49.9917,in=228.393] (1.45761,-0.580622) to[out=48.3929,in=227.232] (1.48848,-0.546477) to[out=47.2316,in=226.218] (1.51591,-0.51728) to[out=46.2182,in=225.454] (1.54335,-0.489012) to[out=45.4545,in=225.555] (1.5948,-0.43703) to[out=45.5546,in=226.668] (1.62223,-0.408633) to[out=46.6679,in=228.394] (1.64967,-0.378807) to[out=48.3938,in=230.43] (1.67711,-0.34693) to[out=50.4304,in=232.432] (1.70455,-0.312647) to[out=52.4319,in=234.119] (1.73198,-0.275957) to[out=54.1187,in=235.326] (1.75942,-0.237216) to[out=55.3264,in=236.] (1.78686,-0.197046) to[out=56.0001,in=235.962] (1.8383,-0.120466) to[out=55.9622,in=235.431] (1.86574,-0.080167) to[out=55.4309,in=234.711] (1.89318,-0.0407975) to[out=54.7108,in=233.837] (1.92404,0.0021949) to[out=53.8369,in=232.527] (1.97892,0.0755083) to[out=52.527,in=231.805] (2.03379,0.146071);
\draw[myline1] (1.53573,-0.741621) to[out=51.2157,in=231.021] (1.5906,-0.673525) to[out=51.0205,in=230.668] (1.64548,-0.606078) to[out=50.6682,in=230.423] (1.67634,-0.568553) to[out=50.4229,in=230.215] (1.70378,-0.53547) to[out=50.2154,in=230.063] (1.73122,-0.502606) to[out=50.0629,in=230.083] (1.78266,-0.441227) to[out=50.0827,in=230.307] (1.8101,-0.408332) to[out=50.3067,in=230.668] (1.83754,-0.375101) to[out=50.6684,in=231.12] (1.86498,-0.341385) to[out=51.1203,in=231.594] (1.89241,-0.307102) to[out=51.5944,in=232.02] (1.91985,-0.272251) to[out=52.0201,in=232.341] (1.94729,-0.236915) to[out=52.3414,in=232.527] (1.97473,-0.201243) to[out=52.5271,in=232.517] (2.02617,-0.13406) to[out=52.5165,in=232.37] (2.05361,-0.0983571) to[out=52.3699,in=232.176] (2.08105,-0.0628737) to[out=52.1758,in=231.947] (2.11191,-0.0232611) to[out=51.9472,in=231.618] (2.16679,0.0464256) to[out=51.6177,in=231.442] (2.22166,0.115463);
\draw[myline2] (-0.93932,-0.586801) to[out=-34.3549,in=191.181] (-0.676302,-0.639209) to[out=11.1811,in=166.177] (0.103349,-0.584472) to[out=-13.8231,in=152.791] (0.676358,-0.864475) to[out=-27.2092,in=199.316] (0.939375,-0.89967);

